An exciting approach to theoretical spectroscopy

Theoretical spectroscopy, and more generally, electronic-structure theory, are powerful concepts for describing the complex many-body interactions in materials. They comprise a variety of methods that can capture all aspects, from ground-state properties to lattice excitations to different types of light-matter interaction, including time-resolved variants. Modern electronic-structure codes implement either a few or several of these methods. Among them, exciting is an all-electron full-potential package that has a very rich portfolio of all levels of theory, with a particular focus on excitations. It implements the linearized augmented planewave plus local orbital (LAPW+LO) basis, which is known as the gold standard for solving the Kohn-Sham equations of density-functional theory (DFT). Based on this, it also offers benchmark-quality results for a wide range of excited-state methods. In this review, we provide a comprehensive overview of the features implemented in exciting in recent years, accompanied by short summaries on the state of the art of the underlying methodologies. They comprise DFT and time-dependent DFT (TDDFT), density-functional perturbation theory (DFPT) for phonons and electron-phonon coupling, and many-body perturbation theory in terms of the $GW$ approach and the Bethe-Salpeter equation (BSE). Moreover, exciting can handle resonant inelastic x-ray scattering (RIXS), pump-probe spectroscopy as well as exciton-phonon coupling (EXPC). Finally, we cover workflows and a view on data and machine learning (ML). All aspects are demonstrated with examples for scientifically relevant materials.

==> figures/data/workflow-ce-nomad.tex <==
\begin{tikzpicture}[node distance=2cm, every node/.append style={font=\sffamily\large}] 
\scalebox{0.9}{
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, text width=2.5cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=2cm, minimum height=1cm, text width=3cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text width=2cm, text centered, draw=black, fill=orange!30]
\tikzstyle{interface} = [rectangle, minimum width=2cm, minimum height=1cm, text width=2cm, text centered, draw=black, fill=yellow!30]
\tikzstyle{decision} = [diamond, minimum width=2cm, minimum height=1cm, text width=2cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick, ->, >=Stealth]
\tikzstyle{background box} = [fill=gray!20, draw=black, thick, minimum width=4cm, minimum height=4.5cm, inner sep=0pt]

\tikzstyle{database} = [cylinder, minimum height=1.5cm, minimum width=1.5cm, shape border rotate=90,  aspect=0.1, text centered, draw=black, fill=cyan!20]

  \node (start) [startstop] {Create initial structures};
  \node (pro1) [process, below of=start] {Compute properties with \exciting};
  \node (bgbox) [background box, right of=pro1, xshift=2cm, yshift = 1.2cm] {};
  \node (bgbox_text) [above of=bgbox, yshift = 5mm] {Webservices};
 \node (db) [database, right of=pro1, xshift=2cm, text width=2.5cm] {NOMAD Oasis};
  \node (jfdb) [database, above of=db, text width=2.5cm] {Jobflow database};
  \node (excwf) [interface, right of=bgbox, xshift=30mm, yshift = -2mm, text width = 4cm] {\texttt{excitingworkflow}};
  \node (pro2) [process, below of=db, yshift=-5mm]{CE model};
  \node (pro3) [process, below of=pro1, yshift=-5mm]{Sample derivative structures};
  \node (dec1) [decision, below of=pro3, yshift=-7mm] {Converged?};
  \node (str) [process, left of=pro3, yshift=-0.0cm, xshift=-1cm] {Structure selection};
  %\node (pro4) [process, right of=dec1, xshift=2cm] {Final CE model};
  \node (pro5) [process, right of=dec1, xshift=2cm, yshift=1cm] {Monte Carlo simulations};
  \node (stop) [startstop, right of=pro5, xshift=1cm] {$T$-dependent properties};
  \node (stop2) [startstop, below of=stop] {Properties}; %yshift = 5mm

  \draw [arrow] (start) -- (pro1);
  \draw [arrow] (pro1) -- (db);
  \draw [arrow] (db) -- node[anchor=west, yshift=-2mm] {\texttt{dbinterfaces}} (pro2); 
  \draw [arrow] (excwf) |- node[anchor=north, yshift=0.7cm, xshift=-1.5cm] {workflow traces} (jfdb); 
  \draw [arrow] (excwf) |- node[anchor=south, yshift=-0.7cm, xshift=-1.5cm] {results} (db); 
  \draw [arrow] (pro2) -- (pro3);
  \draw [arrow] (pro3) -- (dec1);
  \draw [arrow] (dec1)  -| node[anchor=north, xshift = 1cm, yshift=-1mm] {no} (str);
  \draw [arrow] (str) |- (pro1);
  \coordinate  (inv) at ([xshift=0.7cm]dec1.east);
  \draw  (dec1) -- node[anchor=north, xshift = -1mm, yshift=-1mm] {yes} (inv); 
  \draw [arrow] (inv) |- (pro5);
  \draw [arrow] (pro5) -- (stop);
  \draw [arrow] (inv) |- (stop2);
}
\end{tikzpicture}


==> figures/tools/workflow_GW.tex <==
	\begin{tikzpicture}[
	node distance=.8cm,
	every node/.append style={font=\sffamily\large},
	arrow/.style={thick,->,>=Stealth}
	]
	
	% --- Styles (consistent with your workflow) ---
	\tikzstyle{redbox}   = [rectangle, minimum width=3cm, minimum height=1cm,
	text centered, draw=black, fill=red!60]
    \tikzstyle{redbox2}   = [rectangle, minimum width=1cm, minimum height=1cm,
	text centered, draw=black, fill=red!60]
	%\tikzstyle{orangebox}= [rectangle, minimum width=3cm, minimum height=1cm,
	%text centered, draw=black, fill=orange!70]
	\tikzstyle{greenbox} = [rectangle, minimum width=3cm, minimum height=1cm,
	text centered, draw=black, fill=green!30]
    \tikzstyle{greenbox2} = [rectangle, minimum width=1cm, minimum height=1cm,
	text centered, text width=1cm, draw=black, fill=green!30]
	
	\tikzstyle{orangebox} = [rectangle, rounded corners, minimum width=2cm,
	minimum height=1cm, text centered, text width=3cm, draw=black, fill=red!30]
    \tikzstyle{orangebox2} = [rectangle, rounded corners, minimum width=4cm,
	minimum height=1cm, text centered, text width=3cm, draw=black, fill=red!30]
	\tikzstyle{yellowbox} = [rectangle, minimum width=1cm, minimum height=1cm,
	text width=1cm, text centered, draw=black, fill=orange!30]
    \tikzstyle{yellowbox2} = [rectangle, minimum width=2cm, minimum height=1cm,
	text width=1cm, text centered, draw=black, fill=orange!30]
	
	\tikzstyle{legend}   = [rectangle, minimum width=1.4cm, minimum height=.8cm,
	text centered, draw=black]
	
	% --- Main workflow nodes ---
	\node (coulomb)   [orangebox,line width=3.1pt,]                 {Coulomb};
	\node (polar)     [orangebox, line width=3.1pt,below left=of coulomb, xshift=-.2cm, yshift=-.4cm] {polarizability};
	\node (epsilon)   [greenbox,  line width=3.1pt, below=of coulomb, yshift=-.1cm]{epsilon};
	\node (invert)    [orangebox, below=of epsilon]               {invertEpsilon};
	\node (sigmac)    [greenbox,  line width=3.1pt, below=of invert, yshift=-.4cm]     {sigmac};
	\node (irred)     [orangebox2, left=of sigmac, xshift=-0.2cm]
	{irreducibleMapping};
	\node (sigmax)    [yellowbox2, line width=3.1pt,right=of epsilon, xshift=.02cm]  {sigmax};
	\node (qp)        [redbox, below=of sigmax, yshift=-2.2cm]
	{QPEigenvalues};
	\node (vxc)       [redbox2, right=of coulomb, xshift=3.0cm]         {vxc};
	
	% --- Arrows ---
	\draw[arrow] (coulomb) -- (epsilon);
	\draw[arrow] (coulomb) -| (sigmax);
	\draw[arrow,dashed] (coulomb) -| (polar);
	\draw[arrow,dashed] (polar) -- (epsilon);
	
	\draw[arrow] (epsilon) -- (invert);
	\draw[arrow] (invert) -| (irred);
	\draw[arrow,dashed] (invert) -- (sigmac);
	\draw[arrow] (irred) -- (sigmac);
	
	\draw[arrow] (sigmac) -- (qp);
	\draw[arrow] (sigmax) -- (qp);
	\draw[arrow] (vxc) |- (qp);
	
	% --- GPU legend ---
	\node (gpu) [above left=of irred, xshift=-.4cm] {\Large GPU};
	
	\node (gpu1) [legend, line width=3.1pt, fill=white, below=0pt of gpu] {yes};
	\node (gpu2) [legend, fill=white, below=0pt of gpu1] {no};

    % --- MPI legend ---
	\node (mpi) [above=of gpu, yshift=2.75cm] {\Large MPI};
	
	\node (mpi1) [legend, fill=red!60,  below=0pt of mpi]  {no};
	\node (mpi2) [legend, fill=red!30, below=0pt of mpi1] {$\mathbf{q}$};
	\node (mpi3) [legend, fill=orange!30, below=0pt of mpi2] {$\mathbf{q,k}$};
	\node (mpi4) [legend, fill=green!30, below=0pt of mpi3] {$\mathbf{q,k,n}$};
	
\end{tikzpicture}

==> figures/tools/workflow_Pump-Probe.tex <==

\begin{tikzpicture}[node distance=.75cm, every node/.append style={font=\sffamily\large}] 
\centering
\scalebox{0.88}{
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=red!30]
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text width=3cm, text centered, draw=black, fill=orange!30]
\tikzstyle{processG} = [rectangle, minimum width=4.5cm, minimum height=1cm, text width=4cm, text centered, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, minimum width=1.cm, maximum height=1cm, text width=3cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick, ->, >=Stealth]

% Nodes
\centering
%\node (DFT) [process] {};
\node (DFT) [startstop] {Ground state};
%\node (one) [startstop, above of= DFT, yshift=.1mm]{Initial atomic structures};
\node (species) [process, left of=DFT, xshift=-4cm, yshift=-1.2cm] {Core-hole setup (species, edges)};
\node (opt) [process, right of=DFT, xshift=4cm, yshift=-1.2cm] {\gls{gs} geometry optimization};
\node (G0c) [processG, below of=species, yshift=-.86cm] {$G_0W_0$ quasiparticle correction (core)};
\node (G0v) [processG, below of=opt, yshift=-.86cm] {$G_0W_0$ quasiparticle correction (valence)};
\node (ex-c) [process, below of=G0c, yshift=-.86cm] {Core-level BSE (\gls{xas})};
\node (ex-v) [process, below of=G0v, yshift=-.86cm] {Valence BSE (optical)};
%\node (ex-c) [process, below of=species, yshift=-.06cm] {core exciton BSE calc.};
%\node (ex-v) [process, below of=opt, yshift=-.06cm] {valence exciton BSE calc.};
\node (momentum) [startstop, below of=DFT, yshift=-5.cm] {Core–valence coupling matrix elements};
\node (package) [startstop, below of=DFT, yshift=-7.cm, text width=5cm] {Transient pre-edge spectra};

% Connections
%\draw [arrow] (one) -- (DFT);
\draw [arrow] (DFT) -| node[anchor=center, yshift=0.7cm]{\texttt{Optical absorption}}(opt);
\draw [arrow] (DFT) -| node[anchor=center, yshift=0.6cm]{\texttt{X-ray absorption}} (species);
\draw [arrow] (opt) -- (G0v);
\draw [arrow] (species) -- (G0c);
\draw [arrow] (G0v) -- (ex-v);
\draw [arrow] (G0c) -- (ex-c);
\draw [arrow] (opt) -- (species);
%\draw [arrow] (G0v) -- (ex-v);
%\draw [arrow] (G0c) -- (ex-c);
\draw [arrow] (ex-v) |- (package);
\draw [arrow] (ex-c) |- (package);
\draw [arrow] (ex-v) -| (momentum);
\draw [arrow] (ex-c) -| (momentum);
\draw [arrow] (momentum) -- (package);
}
\end{tikzpicture}




==> figures/tools/workflow_cc4s.tex <==
\begin{tikzpicture}[node distance=2cm, every node/.append style={font=\sffamily\large}] 
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, text width=4cm, draw=black, fill=red!30]
\tikzstyle{startstop_small} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, text width=2.5cm, draw=black, fill=red!30]

\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text width=4cm, text centered, draw=black, fill=orange!30]
\tikzstyle{process_small} = [rectangle, minimum width=2cm, minimum height=1cm, text width=2.5cm, text centered, draw=black, fill=orange!30]

\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=4cm, text centered, draw=black, fill=blue!30]

\tikzstyle{database} = [cylinder, minimum height=1cm, minimum width=4cm, shape border rotate=90,  aspect=0.1, text centered, draw=black, fill=cyan!20]

\tikzstyle{background_box1} = [fill=gray!20, draw=gray, thick, minimum width=12cm, minimum height=5cm, inner sep=0pt]
\tikzstyle{background_box2} = [fill=gray!20, draw=gray, thick, minimum width=12cm, minimum height=1.75cm, inner sep=0pt]
\tikzstyle{background_box3} = [fill=gray!20, draw=gray, thick, minimum width=12cm, minimum height=3.5cm, inner sep=0pt]
\tikzstyle{arrow} = [thick, ->, >=Stealth]
\tikzstyle{link} = [thick, -]
% --------- exciting Nodes ----------
\node (bgbox1) [background_box1, xshift=0cm, yshift = 0cm] {};
\node (bgbox1_text) [xshift=-5cm, yshift = -3mm,align=left,text centered] at (bgbox1.north) {\exciting };
\node (hf1) [process,xshift=0cm, yshift = -1cm]  at (bgbox1.north)  {HF calculation \\(few virtuals)};
\node (hf2) [process, below=5mm of hf1] {HF restart \\(many vituals)};
\node (vertex) [process, below=5mm of hf2] {Coulomb vertex \\construction};
\node (exc_mp2) [process_small, right=5mm of vertex] {MP2};
% --------- exciting arrows ----------
\draw [arrow] (hf1) -- (hf2);
\draw [arrow] (hf2) -- (vertex);
\draw [arrow] (vertex) -- (exc_mp2);

% --------- files Nodes ----------
\node (bgbox2) [background_box2, below=0.5cm of bgbox1, xshift=0cm, yshift = 0cm] {};
\node (bgbox2_text) [xshift=-5.5cm, yshift = -3mm,, align=left] at (bgbox2.north) {files };
\node (eig_file) [database,xshift=-2.5cm, yshift = -1cm]  at (bgbox2.north) {Eigenvalues};
\node (vertex_file) [database,xshift=2.5cm, yshift = -1cm]  at (bgbox2.north) {Coulomb~vertex};
% --------- exciting to files arrows  ----------
\coordinate (pt_exciting_files) at ($(bgbox2.north)+(0,2.5mm)$);
\draw [link] (vertex) |- (pt_exciting_files);
\draw [arrow] (pt_exciting_files) -| (vertex_file);
\draw [arrow] (hf2) -| (eig_file);
% --------- cc4s Nodes ----------
\node (bgbox3) [background_box3, below=0.5cm of bgbox2, xshift=0cm, yshift = 0cm] {};
\node (bgbox2_text) [xshift=-5.5cm, yshift = -3mm, align=left] at (bgbox3.north) {Cc4s};
\node (ccsd) [process_small, yshift = -1.25cm] at (bgbox3.north) {CCSD};
\node (mp2) [process_small, right=5mm of ccsd] {MP2};
\node (rpa) [process_small, left=5mm of ccsd] {RPA};
\node (ccsd-t) [process_small, below=5mm of ccsd] {CCSD(T)};
% --------- files to Cc4s arrows  ----------
\coordinate (pt1_files_cc4s) at ($(bgbox3.north)+(0,2.5mm)$);
\draw[link]  (eig_file) |- (pt1_files_cc4s);
\draw[link]  (vertex_file) |- (pt1_files_cc4s);
\coordinate (pt2_files_cc4s) at ($(bgbox3.north)+(0,-2.5mm)$);
\draw[link]  (pt1_files_cc4s) |- (pt2_files_cc4s);
% --------- Cc4s arrows  ----------
\draw [arrow] (pt2_files_cc4s) -| (mp2);
\draw [arrow] (pt2_files_cc4s) -| (ccsd);
\draw [arrow] (pt2_files_cc4s) -| (rpa);
\draw [arrow] (ccsd) -- (ccsd-t);
\end{tikzpicture}


==> figures/tools/workflow_exciton_polaron.tex <==
\begin{tikzpicture}[
  scale=0.75, transform shape,
  every node/.append style={font=\sffamily\Large, align=center},
  arrow/.style={thick,->,>=Stealth},
  link/.style={thick},
  topbox/.style={rectangle, minimum height=12mm, text width=6.5cm, draw=black, fill=orange!30},
  sidebox/.style={rectangle, minimum height=12mm, text width=3.8cm, draw=black, fill=orange!30},
  widebox/.style={rectangle, minimum height=12mm, text width=3.8cm, draw=black, fill=orange!30},
  smallbox/.style={rectangle, rounded corners=4pt, minimum height=12mm, text width=3.8cm, draw=black, fill=red!30},
  resultbox/.style={rectangle, rounded corners=4pt, minimum height=12mm, text width=10.2cm, draw=black, fill=red!30},
  finalbox/.style={rectangle, rounded corners=4pt, minimum height=12mm, text width=10.2cm, draw=black, fill=red!30}
]

% ---------- Row 1: DFT ground state ----------
\node (dft) [topbox] {DFT ground state};

% ---------- Row 2: GW and DFPT ----------
\node (gw)   [sidebox, below=14mm of dft, xshift=-32mm] {$G_0W_0$ (optional)};
\node (dfpt) [widebox, below=14mm of dft, xshift=32mm] {DFPT};

% ---------- Row 3: BSE and G ----------
\node (bse) [sidebox, below=8mm of gw] {BSE};
\node (gmn) [smallbox, below=8mm of dfpt, xshift=-15mm] {EXPC matrix};

% ---------- Row 4: C and B ----------
\coordinate (midRow3) at ($(bse.south)!0.5!(dfpt.south)$);
\node (cb) [resultbox, below=20mm of midRow3] {Coupled equations for STE
};

% ---------- Row 5: Final result ----------
\node (psi) [finalbox, below=8mm of cb] {STE wavefunction \& lattice distortions};

% ---------- Arrows from DFT ----------
\coordinate (busY) at ($(dft.south)+(0,-6mm)$);
\coordinate (busL) at (busY -| gw.north);
\coordinate (busR) at (busY -| dfpt.north);

\draw[link]  (dft.south) -- (busY);
\draw[link]  (busL) -- (busR);
\draw[arrow] (busL) -- (gw.north);
\draw[arrow] (busR) -- (dfpt.north);

% ---------- GW -> BSE ----------
\draw[arrow] (gw.south) -- (bse.north);

% ---------- DFPT -> G  ----------
\coordinate (dfptLeftStart) at ($(dfpt.south)+(-12mm,0)$);
\draw[arrow] (dfptLeftStart) -- (gmn.north);

% ---------- DFPT -> CB  ----------
\coordinate (dfptRightStart) at ($(dfpt.south)+(12mm,0)$);
\coordinate (cbRight) at (dfptRightStart |- cb.north);
\draw[arrow] (dfptRightStart) -- (cbRight);

% ---------- BSE -> G (horizontal) ----------
\draw[arrow] (bse.east) -- (gmn.west);

% ---------- G -> CB ----------
\coordinate (cbLeft) at (gmn.south |- cb.north);
\draw[arrow] (gmn.south) -- (cbLeft);

% ---------- BSE -> CB ----------
\coordinate (cbBse) at (bse.south |- cb.north);
\draw[arrow] (bse.south) -- (cbBse);

% ---------- CB -> Psi ----------
\draw[arrow] (cb.south) -- (psi.north);

\end{tikzpicture}


==> figures/tools/workflow_pump-probe_noneq-BSE.tex <==
\begin{tikzpicture}[
  scale=0.7, transform shape,
  every node/.append style={font=\sffamily\Large, align=center},
  arrow/.style={thick,->,>=Stealth},
  link/.style={thick},
  startstop/.style={rectangle, rounded corners=4pt, minimum height=10mm, text width=5.2cm, draw=black, fill=red!30},
  process/.style={rectangle, minimum height=10mm, text width=3.0cm, draw=black, fill=orange!30},
  bigprocess/.style={rectangle, minimum height=10mm, text width=3.8cm, draw=black, fill=orange!30},
  spectra/.style={rectangle, rounded corners=9pt, minimum height=10mm, text width=3.4cm, draw=black, fill=red!30}
]

% ---------- Nodes ----------
\node (gs) [startstop] {Ground state};

\node (rttddft) [process, below=12mm of gs, xshift=-40mm] {RT-TDDFT\\fs};
\node (cdft)    [process, below=12mm of gs]              {cDFT\\ps};

\node (neqbse) [bigprocess, below=10mm of cdft, xshift=-28mm] {Non-equilibrium\\BSE};
\node (bse)    [process,    right=22mm of neqbse]             {BSE};

\node (exspec) [spectra, below=6mm of neqbse] {Excited-state\\spectra};
\node (gsspec) [spectra, below=6mm of bse]    {Static\\spectra};

\coordinate (midSpec) at ($(exspec.south)!0.5!(gsspec.south)$);
\node (trans) [spectra, below=10mm of midSpec] {Transient\\spectra};

% ---------- Ground state -> (bus) -> three arrows (perfectly aligned) ----------
\coordinate (busY)  at ($(gs.south)+(0,-6mm)$);
\coordinate (busL)  at (busY -| rttddft.north);
\coordinate (busC)  at (busY -| cdft.north);
\coordinate (busR)  at (busY -| bse.north);

\draw[link]  (gs.south) -- (busC);
\draw[link]  (busL) -- (busR);
\draw[arrow] (busL) -- (rttddft.north);
\draw[arrow] (busC) -- (cdft.north);
\draw[arrow] (busR) -- (bse.north);


% ---------- RT-TDDFT + cDFT -> (orthogonal merge) -> Non-eq BSE 
\coordinate (mY) at ($(neqbse.north)+(0,6mm)$);

\coordinate (mL) at (mY -| rttddft.south);
\coordinate (mC) at (mY -| cdft.south);
\coordinate (mMid) at (mY -| neqbse.north);
\draw[link]  (rttddft.south) -- (mL);
\draw[link]  (cdft.south)    -- (mC);
\draw[link]  (mL) -- (mC);
\draw[arrow] (mMid) -- (neqbse.north);



% ---------- Spectra ----------
\draw[arrow] (neqbse.south) -- (exspec.north);
\draw[arrow] (bse.south)    -- (gsspec.north);

% ---------- Combine -> transient ----------
\coordinate (mix) at ($(trans.north)+(0,4mm)$);
\draw[link]  (exspec.south) |- (mix);
\draw[link]  (gsspec.south) |- (mix);
\draw[arrow] (mix) -- (trans.north);

\end{tikzpicture}

